A full reconstruction of two galaxy clusters intra-cluster medium with strong gravitational lensing

Whilst X-rays and Sunyaev-Zel'dovich observations allow to study the properties of the intra-cluster medium (ICM) of galaxy clusters, their gravitational potential may be constrained using strong gravitational lensing. Although being physically related, these two components are often described with different physical models. Here, we present a unified technique to derive the ICM properties from strong lensing for clusters in hydrostatic equilibrium. In order to derive this model, we present a new universal and self-similar polytropic temperature profile, which we fit using the X-COP sample of clusters. We subsequently derive an analytical model for the electron density, which we apply to strong lensing clusters MACS J0242.5-2132 and MACS J0949.8+1708. We confront the inferred ICM reconstructions to XMM-Newton and ACT observations. We contrast our analytical electron density reconstructions with the best canonical $\beta$-model. The ICM reconstructions obtained prove to be compatible with observations. However they appear to be very sensitive to various dark matter halo parameters constrained through strong lensing (such as the core radius), and to the halo scale radius (fixed in the lensing optimisations). With respect to the important baryonic effects, we make the sensitivity on the scale radius of the reconstruction an asset, and use the inferred potential to constrain the dark matter density profile using ICM observations. The technique here developed should allow to take a new, and more holistic path to constrain the content of galaxy clusters.

==> workflow_Art1-2.tex <==
% Functionning diagram
\begin{tikzpicture}[node distance=2.5cm]


\newcount\prevnode
\prevnode=0

\def\EDynkin#1{
\node (mod1) [Model, aspect=1.5, inner sep=-0.ex] {$T_e \propto n_e^{\Gamma(n_e)}$};
\node (data1) [Data, below of=mod1, xshift=2.5cm, yshift=1cm, text width=1cm] {X-COP sample};
\node (mod2) [Model, below of=data1, xshift=-2.5cm, yshift=1cm, text width=1.5cm, aspect=1.5, inner sep=0.ex] {Gas fraction models};

\node (pred1) [Prediction, right of=data1, text width=1.5cm] {General $T_e$ and $f_g$ models};


\node (pred3) [Prediction, above of=pred1, xshift=4.5cm, text width=2cm] {Predicted X-ray + SZ contrast};
\node (mod3) [Model, right of=pred3, text width=2cm, xshift=1cm, aspect=1.5, inner sep=-.8ex] {$n_e = \mathcal{J}_z^{-1} (\Phi)$ model};
\node (pred2) [Prediction, above of=pred1, text width=1.5cm] {Lensing models};
\node (data3) [Data, left of=pred2, text width=1.5cm] {\textit{HST} + MUSE data};


\node (pred4) [Prediction, right of=pred1, xshift=2cm, text width=2cm] {ICM-optimised potential $\Phi$};
\node (data2) [Data, right of=pred4, xshift=1cm, text width=2cm] {\textit{XMM-Newton} + ACT data};

\draw [arrow] (mod1) -- (data1);
\draw [arrow] (mod2) -- (data1);
\draw [arrow] (data1) -- (pred1);
\draw [arrow] (data3) -- (pred2);
\draw [arrow] (pred2) -- (pred3);
\draw [arrow] (mod3) -- (pred3);
\draw [arrow] (pred1) -- (pred3);
\draw [arrow] (pred1) -- (pred4);
\draw [arrow] (mod3) -- (pred4);
\draw [arrow] (data2) -- (pred4);
\foreach\kthweight[count=\k] in {#1}{
\global\advance\prevnode by1
}
}

\newcommand{\DrawHalo}[2][]{%
\foreach \Node[count=\i] in {#2}
{
\xdef\imax{\i}
\coordinate (AuxNode-\i) at ($(\theDynkinDiagram-\Node)$);
}
\ifnum\imax=3%
\draw[#1] ($(AuxNode-1)+(-0.50,0)$) -- ($(AuxNode-1)+(-0.50,0.50)$) -|  ($(AuxNode-2)+(-0.50,0.50)$)
    -- ($(AuxNode-2)+(0.50,0.50)$) |-
    ($(AuxNode-3)+(0.50,0.50)$)
    --($(AuxNode-3)+(0.50,-0.50)$) -- ($(AuxNode-1)+(-0.50,-0.50)$) -- cycle;
\else
\ifnum\imax=2%
\draw[#1] ($(AuxNode-1)+(-0.50,0.50)$) --  ($(AuxNode-2)+(0.50,0.50)$)
    -- ($(AuxNode-2)+(0.50,-0.50)$) -- ($(AuxNode-1)+(-0.50,-0.50)$)--
    cycle;
\else
\draw[#1] ($(AuxNode-1)+(-0.50,0.50)$) --  ($(AuxNode-1)+(0.50,0.50)$)
    -- ($(AuxNode-1)+(0.50,-0.50)$) -- ($(AuxNode-1)+(-0.50,-0.50)$)--
    cycle;
\fi 
\fi 
}

\EDynkin{}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}


\begin{pgfonlayer}{bg}
    \node (art1) [rectangle, draw, fill=purple!70, opacity=0.5, label=below:\textcolor{purple}{Lensing models: \citet{2023MNRAS.522.1118A}}, fit = (data3) (pred2)]{} ;
\end{pgfonlayer}

\end{tikzpicture}

